iNNformant: Boundary Samples as Telltale Watermarks

Boundary samples are special inputs to artificial neural networks crafted to identify the execution environment used for inference by the resulting output label. The paper presents and evaluates algorithms to generate transparent boundary samples. Transparency refers to a small perceptual distortion of the host signal (i.e., a natural input sample). For two established image classifiers, ResNet on FMNIST and CIFAR10, we show that it is possible to generate sets of boundary samples which can identify any of four tested microarchitectures. These sets can be built to not contain any sample with a worse peak signal-to-noise ratio than 70dB. We analyze the relationship between search complexity and resulting transparency.

==> macros/1vN.tex <==
\begin{subfigure}{.45\columnwidth}
    \centering
    \begin{tikzpicture}
        % 3 left
        \path
        (-.5,1) coordinate (lt1)
        (-.43,-1) coordinate (lb1)
        (-.94,1) coordinate (lt2)
        (-.96,-1) coordinate (lb2)
        (-1.29,1) coordinate (lt3)
        (-1.25,-1) coordinate (lb3);

        % 2 right
        \path
        (.46,1) coordinate (rt1)
        (.51,-1) coordinate (rb1)
        (.85,1) coordinate (rt2)
        (.81,-1) coordinate (rb2);

        \begin{scope}[thick]

            \scriptsize
            \foreach \i in {1,...,3}
            \draw (lb\i) -- (lt\i) node[above] {$b_{l\i}$};

            \foreach \i in {1,2}
            \draw (rb\i) -- (rt\i) node[above] {$b_{r\i}$};
        \end{scope}

        \fill (.1,.3) circle (.07) node[above left] {$\x$};
    \end{tikzpicture}
    \caption{Get predictions}
    \label{fig:1vN-request}
\end{subfigure}%
\begin{subfigure}{.45\columnwidth}
    \centering
    \begin{tikzpicture}
        % 3 left
        \path
        (-.5,1) coordinate (lt1)
        (-.43,-1) coordinate (lb1)
        (-.94,1) coordinate (lt2)
        (-.96,-1) coordinate (lb2)
        (-1.29,1) coordinate (lt3)
        (-1.25,-1) coordinate (lb3);

        % 2 right
        \path
        (.46,1) coordinate (rt1)
        (.51,-1) coordinate (rb1)
        (.85,1) coordinate (rt2)
        (.81,-1) coordinate (rb2);

        \begin{scope}[thick]

            \scriptsize
            \foreach \i in {1,...,3}
            \draw (lb\i) -- (lt\i) node[above] {$b_{l\i}$};

            \begin{scope}[uibkorange]
                \foreach \i in {1,2}
                \draw (rb\i) -- (rt\i) node[above] {$b_{r\i}$};
            \end{scope}
        \end{scope}

        \fill (.1,.3) circle (.07) node[above left] {$\x$};
    \end{tikzpicture}
    \caption{Pick smallest partition}
    \label{fig:1vN-partition}
\end{subfigure}

\begin{subfigure}{.45\columnwidth}
    \centering
    \begin{tikzpicture}
        % 3 left
        \path
        (-.5,1) coordinate (lt1)
        (-.43,-1) coordinate (lb1)
        (-.94,1) coordinate (lt2)
        (-.96,-1) coordinate (lb2)
        (-1.29,1) coordinate (lt3)
        (-1.25,-1) coordinate (lb3);

        % 2 right
        \path
        (.46,1) coordinate (rt1)
        (.51,-1) coordinate (rb1)
        (.85,1) coordinate (rt2)
        (.81,-1) coordinate (rb2);

        \path
        (.1,.3) coordinate (x);

        \begin{scope}[thick]

            \scriptsize
            \foreach \i in {1,...,3}
            \draw (lb\i) -- (lt\i) node[above] {$b_{l\i}$};

            \begin{scope}[uibkblue!50]
                \draw (rb2) -- (rt2) node[above] {$b_{r2}$};
                \begin{scope}[scale=.28]
                    \draw[->] (x) -- ++(2,-.04);
                \end{scope}
            \end{scope}

            \begin{scope}[uibkorange]
                \draw (rb1) -- (rt1) node[above] {$b_{r1}$};
                \begin{scope}[scale=.2]
                    \draw[->] (x) -- ++(2,.05);
                \end{scope}
            \end{scope}
        \end{scope}

        \fill (.1,.3) circle (.07) node[above left] {$\x$};
    \end{tikzpicture}
    \caption{Approach \emph{nearer} boundary}
    \label{fig:1vN-approach}
\end{subfigure}%
\begin{subfigure}{.45\columnwidth}
    \centering
    \begin{tikzpicture}
        % 3 left
        \path
        (-.5,1) coordinate (lt1)
        (-.43,-1) coordinate (lb1)
        (-.94,1) coordinate (lt2)
        (-.96,-1) coordinate (lb2)
        (-1.29,1) coordinate (lt3)
        (-1.25,-1) coordinate (lb3);

        % 2 right
        \path
        (.46,1) coordinate (rt1)
        (.51,-1) coordinate (rb1)
        (.85,1) coordinate (rt2)
        (.81,-1) coordinate (rb2);

        \begin{scope}[thick]

            \scriptsize
            \foreach \i in {1,...,3}
            \draw (lb\i) -- (lt\i) node[above] {$b_{l\i}$};

            \foreach \i in {1,2}
            \draw (rb\i) -- (rt\i) node[above] {$b_{r\i}$};
        \end{scope}

        \fill (.75,.3) circle (.07) node[above left] {$\x$};
    \end{tikzpicture}
    \caption{Boundary sample found}
    \label{fig:1vN-found}
\end{subfigure}

==> macros/boundaryCases.tex <==
\begin{subfigure}{.45\columnwidth}
\centering
\begin{tikzpicture}
    \path
    (-.5,1) coordinate (top1)
    (.03,-1) coordinate (bottom1)
    (.4,1) coordinate (top2)
    (-.3,-1) coordinate (bottom2);

    \draw[thick]
    (bottom1) -- (top1) node[above] {$b_0$}
    (bottom2) -- (top2) node[above] {$b_1$};

\coordinate (x) at (-1.1,.1);

% avoid tikz math by scaling the arrows
\begin{scope}[->,thick,scale=.2]
\draw[uibkblue!50]
(x) -- ++(2,.9) node[above] {\scriptsize $g_0$}; % calculate the normal for b0 by x and y
\end{scope}
\begin{scope}[->,thick,scale=.26]
\draw[uibkorange]
(x) -- ++(2,-.7) node[below] {\scriptsize $g_1$};
\end{scope}
\fill (x) circle (.07) node[above left] {\x} ;
\end{tikzpicture}
\caption{Same class predicted}
\end{subfigure}%
\begin{subfigure}{.45\columnwidth}
\centering
\begin{tikzpicture}
    \path
    (-.5,1) coordinate (top1)
    (.03,-1) coordinate (bottom1)
    (.4,1) coordinate (top2)
    (-.3,-1) coordinate (bottom2);

    \draw[thick]
    (bottom1) -- (top1) node[above] {$b_0$}
    (bottom2) -- (top2) node[above] {$b_1$};

\coordinate (x) at (-.0,.6);

% avoid tikz math by scaling the arrows
\begin{scope}[->,thick,scale=.2]
\draw[uibkblue!50]
(x) -- ++(-2,-.9) node[left] {\scriptsize $g_0$}; % calculate the normal for b0 by x and y
\end{scope}
\begin{scope}[->,thick,scale=.16]
\draw[uibkorange]
(x) -- ++(2,-.7) node[right] {\scriptsize $g_1$};
\end{scope}
\fill (x) circle (.07) node[above left] {\x} ;
\end{tikzpicture}
\caption{Different class predicted}
\end{subfigure}


==> macros/cifar-confusion.tex <==
\foreach \i in {0,...,9}
\draw (\i*.4,.44) node {\includegraphics[width=0.35cm]{figures/samples/cifar10/class_\i.png}};


\edef\x{0}
\edef\y{0}

\confusionCell{0}{0}%
\confusionCell{2}{17}%
\confusionCell{2}{17}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{12}{100}%
\confusionCell{7}{58}%
\confusionNewline
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{4}{33}%
\confusionNewline
\confusionCell{7}{58}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{3}{25}%
\confusionCell{4}{33}%
\confusionCell{6}{50}%
\confusionCell{2}{17}%
\confusionCell{2}{17}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{4}{33}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{5}{42}%
\confusionCell{2}{17}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{6}{50}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{1}{8}%
\confusionCell{1}{8}%
\confusionCell{2}{17}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{5}{42}%
\confusionCell{2}{17}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{2}{17}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{1}{8}%
\confusionCell{1}{8}%
\confusionCell{1}{8}%
\confusionCell{1}{8}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{2}{17}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{2}{17}%
\confusionCell{0}{0}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{3}{25}%
\confusionCell{3}{25}%
\confusionCell{0}{0}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{1}{8}%
\confusionNewline
\confusionCell{0}{0}%
\confusionCell{2}{17}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{1}{8}%
\confusionCell{0}{0}%

==> macros/cifar-psnr-steps.tex <==
\draw ( 608 , 58.2487 ) node[point] {};
\draw ( 826 , 51.0024 ) node[point] {};
\draw ( 156 , 69.0831 ) node[point] {};
\draw ( 174 , 58.734 ) node[point] {};
\draw ( 722 , 68.8427 ) node[point] {};
\draw ( 213 , 80.6722 ) node[point] {};
\draw ( 392 , 53.134 ) node[point] {};
\draw ( 194 , 56.5928 ) node[point] {};
\draw ( 104 , 72.8803 ) node[point] {};
\draw ( 860 , 64.5047 ) node[point] {};
\draw ( 230 , 56.0296 ) node[point] {};
\draw ( 420 , 76.6161 ) node[point] {};
\draw ( 724 , 51.869 ) node[point] {};
\draw ( 217 , 65.7004 ) node[point] {};
\draw ( 124 , 50.7829 ) node[point] {};
\draw ( 391 , 53.3977 ) node[point] {};
\draw ( 266 , 64.6182 ) node[point] {};
\draw ( 599 , 53.8392 ) node[point] {};
\draw ( 366 , 61.2684 ) node[point] {};
\draw ( 322 , 53.8872 ) node[point] {};
\draw ( 371 , 53.3557 ) node[point] {};
\draw ( 88 , 65.3613 ) node[point] {};
\draw ( 468 , 53.4748 ) node[point] {};
\draw ( 797 , 54.3131 ) node[point] {};
\draw ( 208 , 52.7655 ) node[point] {};
\draw ( 297 , 59.9654 ) node[point] {};
\draw ( 220 , 62.3926 ) node[point] {};
\draw ( 513 , 53.795 ) node[point] {};
\draw ( 445 , 63.5866 ) node[point] {};
\draw ( 151 , 68.6921 ) node[point] {};
\draw ( 409 , 53.9309 ) node[point] {};
\draw ( 798 , 59.9697 ) node[point] {};
\draw ( 192 , 66.6487 ) node[point] {};
\draw ( 537 , 60.1784 ) node[point] {};
\draw ( 847 , 52.1043 ) node[point] {};
\draw ( 227 , 48.2765 ) node[point] {};
\draw ( 457 , 55.7777 ) node[point] {};
\draw ( 330 , 57.0463 ) node[point] {};
\draw ( 213 , 58.1992 ) node[point] {};
\draw ( 192 , 59.031 ) node[point] {};
\draw ( 244 , 60.6931 ) node[point] {};
\draw ( 120 , 62.6425 ) node[point] {};
\draw ( 276 , 56.2889 ) node[point] {};
\draw ( 428 , 68.5748 ) node[point] {};
\draw ( 163 , 54.3538 ) node[point] {};
\draw ( 426 , 55.8353 ) node[point] {};
\draw ( 185 , 54.7563 ) node[point] {};
\draw ( 237 , 54.8347 ) node[point] {};
\draw ( 65 , 70.1477 ) node[point] {};
\draw ( 175 , 68.6892 ) node[point] {};
\draw ( 180 , 55.5195 ) node[point] {};
\draw ( 289 , 56.6784 ) node[point] {};
\draw ( 217 , 54.3703 ) node[point] {};
\draw ( 112 , 56.7986 ) node[point] {};
\draw ( 108 , 67.518 ) node[point] {};
\draw ( 562 , 57.4683 ) node[point] {};
\draw ( 92 , 68.0727 ) node[point] {};
\draw ( 429 , 60.3676 ) node[point] {};
\draw ( 158 , 55.7879 ) node[point] {};
\draw ( 87 , 59.0468 ) node[point] {};
\draw ( 123 , 63.0395 ) node[point] {};
\draw ( 115 , 73.1618 ) node[point] {};
\draw ( 190 , 55.5588 ) node[point] {};
\draw ( 189 , 58.3664 ) node[point] {};
\draw ( 242 , 80.574 ) node[point] {};
\draw ( 596 , 58.9822 ) node[point] {};
\draw ( 426 , 58.3927 ) node[point] {};
\draw ( 100 , 68.5323 ) node[point] {};
\draw ( 600 , 50.931 ) node[point] {};
\draw ( 275 , 62.3333 ) node[point] {};
\draw ( 313 , 65.2285 ) node[point] {};
\draw ( 863 , 54.1233 ) node[point] {};
\draw ( 631 , 52.1058 ) node[point] {};
\draw ( 664 , 58.7634 ) node[point] {};
\draw ( 254 , 57.0725 ) node[point] {};
\draw ( 217 , 78.501 ) node[point] {};
\draw ( 174 , 51.5549 ) node[point] {};
\draw ( 118 , 57.1304 ) node[point] {};
\draw ( 582 , 77.0571 ) node[point] {};
\draw ( 655 , 54.624 ) node[point] {};
\draw ( 209 , 81.4792 ) node[point] {};
\draw ( 172 , 52.4247 ) node[point] {};
\draw ( 583 , 67.2469 ) node[point] {};
\draw ( 105 , 57.063 ) node[point] {};
\draw ( 249 , 64.8245 ) node[point] {};
\draw ( 675 , 53.9944 ) node[point] {};
\draw ( 394 , 57.0538 ) node[point] {};
\draw ( 183 , 53.8312 ) node[point] {};
\draw ( 190 , 69.6152 ) node[point] {};
\draw ( 430 , 73.3552 ) node[point] {};
\draw ( 364 , 66.7671 ) node[point] {};
\draw ( 214 , 64.3597 ) node[point] {};
\draw ( 653 , 54.2046 ) node[point] {};
\draw ( 380 , 59.9208 ) node[point] {};
\draw ( 515 , 69.5988 ) node[point] {};
\draw ( 115 , 61.1916 ) node[point] {};
\draw ( 490 , 67.9834 ) node[point] {};
\draw ( 313 , 55.1472 ) node[point] {};
\draw ( 122 , 72.6764 ) node[point] {};
\draw ( 240 , 54.6795 ) node[point] {};
\draw ( 346 , 61.7613 ) node[point] {};
\draw ( 263 , 59.0954 ) node[point] {};
\draw ( 248 , 57.6179 ) node[point] {};
\draw ( 801 , 67.6671 ) node[point] {};
\draw ( 241 , 57.1221 ) node[point] {};
\draw ( 158 , 67.0262 ) node[point] {};
\draw ( 393 , 56.5865 ) node[point] {};
\draw ( 218 , 57.569 ) node[point] {};
\draw ( 303 , 68.8558 ) node[point] {};
\draw ( 335 , 64.1101 ) node[point] {};
\draw ( 391 , 60.4293 ) node[point] {};
\draw ( 138 , 51.6989 ) node[point] {};
\draw ( 417 , 70.7122 ) node[point] {};

==> macros/cifar-remote-local.tex <==
\draw ( 151 , 457 ) node[point] {};
\draw ( 450 , 376 ) node[point] {};
\draw ( 85 , 71 ) node[point] {};
\draw ( 125 , 49 ) node[point] {};
\draw ( 321 , 401 ) node[point] {};
\draw ( 87 , 126 ) node[point] {};
\draw ( 199 , 193 ) node[point] {};
\draw ( 164 , 30 ) node[point] {};
\draw ( 81 , 23 ) node[point] {};
\draw ( 476 , 384 ) node[point] {};
\draw ( 176 , 54 ) node[point] {};
\draw ( 139 , 281 ) node[point] {};
\draw ( 256 , 468 ) node[point] {};
\draw ( 63 , 154 ) node[point] {};
\draw ( 105 , 19 ) node[point] {};
\draw ( 253 , 138 ) node[point] {};
\draw ( 266 , 0 ) node[point] {};
\draw ( 205 , 394 ) node[point] {};
\draw ( 123 , 243 ) node[point] {};
\draw ( 232 , 90 ) node[point] {};
\draw ( 244 , 127 ) node[point] {};
\draw ( 49 , 39 ) node[point] {};
\draw ( 126 , 342 ) node[point] {};
\draw ( 438 , 359 ) node[point] {};
\draw ( 145 , 63 ) node[point] {};
\draw ( 110 , 187 ) node[point] {};
\draw ( 132 , 88 ) node[point] {};
\draw ( 291 , 222 ) node[point] {};
\draw ( 129 , 316 ) node[point] {};
\draw ( 113 , 38 ) node[point] {};
\draw ( 242 , 167 ) node[point] {};
\draw ( 393 , 405 ) node[point] {};
\draw ( 119 , 73 ) node[point] {};
\draw ( 279 , 258 ) node[point] {};
\draw ( 493 , 354 ) node[point] {};
\draw ( 163 , 64 ) node[point] {};
\draw ( 128 , 329 ) node[point] {};
\draw ( 172 , 158 ) node[point] {};
\draw ( 106 , 107 ) node[point] {};
\draw ( 124 , 68 ) node[point] {};
\draw ( 235 , 9 ) node[point] {};
\draw ( 98 , 22 ) node[point] {};
\draw ( 159 , 117 ) node[point] {};
\draw ( 156 , 272 ) node[point] {};
\draw ( 132 , 31 ) node[point] {};
\draw ( 236 , 190 ) node[point] {};
\draw ( 134 , 51 ) node[point] {};
\draw ( 129 , 108 ) node[point] {};
\draw ( 56 , 9 ) node[point] {};
\draw ( 105 , 70 ) node[point] {};
\draw ( 164 , 16 ) node[point] {};
\draw ( 157 , 132 ) node[point] {};
\draw ( 134 , 83 ) node[point] {};
\draw ( 92 , 20 ) node[point] {};
\draw ( 51 , 57 ) node[point] {};
\draw ( 271 , 291 ) node[point] {};
\draw ( 69 , 23 ) node[point] {};
\draw ( 292 , 137 ) node[point] {};
\draw ( 148 , 10 ) node[point] {};
\draw ( 78 , 9 ) node[point] {};
\draw ( 103 , 20 ) node[point] {};
\draw ( 63 , 52 ) node[point] {};
\draw ( 173 , 17 ) node[point] {};
\draw ( 189 , 0 ) node[point] {};
\draw ( 84 , 158 ) node[point] {};
\draw ( 129 , 467 ) node[point] {};
\draw ( 156 , 270 ) node[point] {};
\draw ( 91 , 9 ) node[point] {};
\draw ( 237 , 363 ) node[point] {};
\draw ( 133 , 142 ) node[point] {};
\draw ( 124 , 189 ) node[point] {};
\draw ( 379 , 484 ) node[point] {};
\draw ( 213 , 418 ) node[point] {};
\draw ( 331 , 333 ) node[point] {};
\draw ( 140 , 114 ) node[point] {};
\draw ( 146 , 71 ) node[point] {};
\draw ( 155 , 19 ) node[point] {};
\draw ( 87 , 31 ) node[point] {};
\draw ( 173 , 409 ) node[point] {};
\draw ( 291 , 364 ) node[point] {};
\draw ( 192 , 17 ) node[point] {};
\draw ( 120 , 52 ) node[point] {};
\draw ( 220 , 363 ) node[point] {};
\draw ( 88 , 17 ) node[point] {};
\draw ( 113 , 136 ) node[point] {};
\draw ( 206 , 469 ) node[point] {};
\draw ( 235 , 159 ) node[point] {};
\draw ( 114 , 69 ) node[point] {};
\draw ( 108 , 82 ) node[point] {};
\draw ( 96 , 334 ) node[point] {};
\draw ( 122 , 242 ) node[point] {};
\draw ( 154 , 60 ) node[point] {};
\draw ( 312 , 341 ) node[point] {};
\draw ( 117 , 263 ) node[point] {};
\draw ( 65 , 450 ) node[point] {};
\draw ( 72 , 43 ) node[point] {};
\draw ( 296 , 194 ) node[point] {};
\draw ( 186 , 127 ) node[point] {};
\draw ( 101 , 21 ) node[point] {};
\draw ( 148 , 92 ) node[point] {};
\draw ( 60 , 286 ) node[point] {};
\draw ( 84 , 179 ) node[point] {};
\draw ( 133 , 115 ) node[point] {};
\draw ( 391 , 410 ) node[point] {};
\draw ( 203 , 38 ) node[point] {};
\draw ( 87 , 71 ) node[point] {};
\draw ( 200 , 193 ) node[point] {};
\draw ( 218 , 0 ) node[point] {};
\draw ( 121 , 182 ) node[point] {};
\draw ( 55 , 280 ) node[point] {};
\draw ( 98 , 293 ) node[point] {};
\draw ( 113 , 25 ) node[point] {};
\draw ( 181 , 236 ) node[point] {};

==> macros/difficulty.tex <==
\begin{tikzpicture}
    %border
    \draw
    (-3,2) rectangle (3,-2);

    % coordinates for later
    \path
    (-1.5,2) coordinate (top0)
    (.9,-2) coordinate (bottom0)
    (-1,2) coordinate (top1)
    (1.1,-2) coordinate (bottom1)
    ;

    % boundary sample
    \begin{scope}[fill=uibkorange]
        \fill (top0) -- (top1) -- (bottom1) -- (bottom0) -- cycle;
    \end{scope}

    % % adv. sample
    \begin{scope}[fill=uibkblue!30]
        \fill (top1) -- (bottom1) -| (3,2) |- cycle;
    \end{scope}

    \draw[thick]
    (bottom0) -- (top0) node[pos=.8,left] {$b_0$}
    (bottom1) -- (top1) node[pos=.8,right] {$b_1$};

    % legend
    \begin{scope}[xshift=-2.5cm,yshift=-.8cm]
        \scriptsize
        \draw
        (0,0) rectangle +(2.2,-.6);

        \draw [fill=uibkorange]
        ++(.1,-.1) rectangle +(.25,-.15) node[midway,right=3pt] {Boundary Samples\Aq};

        \draw [fill=uibkblue!30]
        ++(.1,-.35) rectangle +(.25, -.15) node[midway,right=3pt] {Adversarial Samples\Aq};
    \end{scope}
\end{tikzpicture}


==> macros/fmnist-confusion.tex <==
\foreach \i in {0,...,9}
\draw (\i*.4,.44) node {\includegraphics[width=0.35cm]{figures/samples/fmnist/class_\i.png}};

\edef\x{0}
\edef\y{0}

\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{2}{7}%
\confusionCell{3}{10}%
\confusionCell{0}{0}%
\confusionCell{2}{7}%
\confusionCell{11}{38}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{3}{10}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{2}{7}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{12}{41}%
\confusionCell{5}{17}%
\confusionCell{0}{0}%
\confusionCell{9}{31}%
\confusionCell{11}{38}%
\confusionCell{0}{0}%
\confusionCell{9}{31}%
\confusionCell{0}{0}%
\confusionCell{6}{21}%
\confusionCell{1}{3}%
\confusionNewline
\confusionCell{0}{0}%
\confusionCell{5}{17}%
\confusionCell{4}{14}%
\confusionCell{0}{0}%
\confusionCell{4}{14}%
\confusionCell{0}{0}%
\confusionCell{5}{17}%
\confusionCell{0}{0}%
\confusionCell{1}{3}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{0}{0}%
\confusionCell{1}{3}%
\confusionCell{10}{34}%
\confusionCell{2}{7}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{10}{34}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{13}{45}%
\confusionCell{1}{3}%
\confusionCell{1}{3}%
\confusionNewline
\confusionCell{14}{48}%
\confusionCell{9}{31}%
\confusionCell{29}{100}%
\confusionCell{15}{52}%
\confusionCell{21}{72}%
\confusionCell{6}{21}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{5}{17}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{1}{3}%
\confusionCell{0}{0}%
\confusionCell{8}{28}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{14}{48}%
\confusionNewline
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{1}{3}%
\confusionCell{0}{0}%
\confusionCell{2}{7}%
\confusionCell{1}{3}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionNewline
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{0}{0}%
\confusionCell{3}{10}%
\confusionCell{0}{0}%
\confusionCell{18}{62}%
\confusionCell{1}{3}%
\confusionCell{0}{0}%

==> macros/fmnist-psnr-steps.tex <==
\draw ( 217 , 76.5652 ) node[point] {};
\draw ( 223 , 50.1427 ) node[point] {};
\draw ( 132 , 59.8902 ) node[point] {};
\draw ( 157 , 47.1678 ) node[point] {};
\draw ( 248 , 45.2003 ) node[point] {};
\draw ( 333 , 38.7077 ) node[point] {};
\draw ( 199 , 53.1914 ) node[point] {};
\draw ( 261 , 47.4723 ) node[point] {};
\draw ( 159 , 60.7156 ) node[point] {};
\draw ( 218 , 44.3839 ) node[point] {};
\draw ( 242 , 46.4544 ) node[point] {};
\draw ( 177 , 50.6814 ) node[point] {};
\draw ( 163 , 51.2102 ) node[point] {};
\draw ( 191 , 49.3961 ) node[point] {};
\draw ( 185 , 52.8068 ) node[point] {};
\draw ( 142 , 64.0334 ) node[point] {};
\draw ( 248 , 42.2909 ) node[point] {};
\draw ( 323 , 45.5184 ) node[point] {};
\draw ( 140 , 66.4358 ) node[point] {};
\draw ( 180 , 54.1341 ) node[point] {};
\draw ( 108 , 69.7568 ) node[point] {};
\draw ( 336 , 46.8434 ) node[point] {};
\draw ( 272 , 43.2224 ) node[point] {};
\draw ( 273 , 48.9443 ) node[point] {};
\draw ( 178 , 57.6517 ) node[point] {};
\draw ( 151 , 51.3822 ) node[point] {};
\draw ( 274 , 43.5035 ) node[point] {};
\draw ( 182 , 47.0297 ) node[point] {};
\draw ( 179 , 46.8771 ) node[point] {};
\draw ( 195 , 45.8262 ) node[point] {};
\draw ( 233 , 50.8802 ) node[point] {};
\draw ( 127 , 60.4316 ) node[point] {};
\draw ( 180 , 57.1245 ) node[point] {};
\draw ( 211 , 50.1619 ) node[point] {};
\draw ( 165 , 55.8013 ) node[point] {};
\draw ( 115 , 54.7418 ) node[point] {};
\draw ( 171 , 73.9312 ) node[point] {};
\draw ( 296 , 45.7748 ) node[point] {};
\draw ( 301 , 43.3952 ) node[point] {};
\draw ( 144 , 79.4904 ) node[point] {};
\draw ( 170 , 44.7307 ) node[point] {};
\draw ( 175 , 46.5449 ) node[point] {};
\draw ( 220 , 44.0693 ) node[point] {};
\draw ( 222 , 46.4838 ) node[point] {};
\draw ( 178 , 52.0851 ) node[point] {};
\draw ( 231 , 54.6307 ) node[point] {};
\draw ( 214 , 56.1595 ) node[point] {};
\draw ( 235 , 48.0683 ) node[point] {};
\draw ( 166 , 47.0833 ) node[point] {};
\draw ( 122 , 57.9542 ) node[point] {};
\draw ( 237 , 46.5395 ) node[point] {};
\draw ( 194 , 50.0604 ) node[point] {};
\draw ( 128 , 52.0955 ) node[point] {};
\draw ( 187 , 61.4086 ) node[point] {};
\draw ( 51 , 73.9806 ) node[point] {};
\draw ( 173 , 60.7448 ) node[point] {};
\draw ( 250 , 50.5188 ) node[point] {};
\draw ( 295 , 43.9842 ) node[point] {};
\draw ( 114 , 63.0773 ) node[point] {};
\draw ( 159 , 55.8911 ) node[point] {};
\draw ( 190 , 49.4389 ) node[point] {};
\draw ( 148 , 49.0641 ) node[point] {};
\draw ( 133 , 66.6732 ) node[point] {};
\draw ( 183 , 57.4101 ) node[point] {};
\draw ( 245 , 56.8081 ) node[point] {};
\draw ( 214 , 44.8112 ) node[point] {};
\draw ( 104 , 63.4008 ) node[point] {};
\draw ( 138 , 47.9222 ) node[point] {};
\draw ( 235 , 51.6452 ) node[point] {};
\draw ( 188 , 52.8968 ) node[point] {};
\draw ( 200 , 49.5571 ) node[point] {};
\draw ( 188 , 51.9244 ) node[point] {};
\draw ( 167 , 58.7756 ) node[point] {};
\draw ( 227 , 53.6055 ) node[point] {};
\draw ( 255 , 45.6439 ) node[point] {};
\draw ( 177 , 61.458 ) node[point] {};
\draw ( 281 , 51.9904 ) node[point] {};
\draw ( 200 , 44.9856 ) node[point] {};
\draw ( 107 , 52.2745 ) node[point] {};
\draw ( 176 , 52.5395 ) node[point] {};
\draw ( 133 , 60.3056 ) node[point] {};
\draw ( 286 , 46.9818 ) node[point] {};
\draw ( 162 , 50.319 ) node[point] {};
\draw ( 135 , 54.8467 ) node[point] {};
\draw ( 274 , 58.1613 ) node[point] {};
\draw ( 141 , 65.6293 ) node[point] {};
\draw ( 246 , 40.9946 ) node[point] {};
\draw ( 242 , 43.3998 ) node[point] {};
\draw ( 144 , 47.4712 ) node[point] {};
\draw ( 344 , 43.9638 ) node[point] {};
\draw ( 154 , 49.657 ) node[point] {};
\draw ( 178 , 47.1334 ) node[point] {};
\draw ( 215 , 47.6799 ) node[point] {};
\draw ( 415 , 43.7681 ) node[point] {};
\draw ( 305 , 46.2421 ) node[point] {};
\draw ( 288 , 43.606 ) node[point] {};
\draw ( 161 , 54.0802 ) node[point] {};
\draw ( 120 , 56.9952 ) node[point] {};
\draw ( 126 , 58.3643 ) node[point] {};
\draw ( 129 , 49.7777 ) node[point] {};
\draw ( 183 , 45.6942 ) node[point] {};
\draw ( 299 , 42.3819 ) node[point] {};
\draw ( 213 , 44.7405 ) node[point] {};
\draw ( 157 , 65.7363 ) node[point] {};
\draw ( 110 , 70.933 ) node[point] {};
\draw ( 152 , 49.1328 ) node[point] {};
\draw ( 129 , 63.8299 ) node[point] {};
\draw ( 138 , 55.6075 ) node[point] {};
\draw ( 181 , 49.9182 ) node[point] {};
\draw ( 173 , 50.7636 ) node[point] {};
\draw ( 173 , 58.5922 ) node[point] {};
\draw ( 192 , 56.0561 ) node[point] {};
\draw ( 217 , 53.6257 ) node[point] {};
\draw ( 207 , 51.9033 ) node[point] {};
\draw ( 126 , 60.5852 ) node[point] {};
\draw ( 187 , 52.1248 ) node[point] {};
\draw ( 179 , 50.7349 ) node[point] {};
\draw ( 248 , 43.3251 ) node[point] {};
\draw ( 150 , 83.0411 ) node[point] {};
\draw ( 235 , 49.3372 ) node[point] {};
\draw ( 313 , 57.3379 ) node[point] {};
\draw ( 198 , 52.1374 ) node[point] {};
\draw ( 206 , 57.7395 ) node[point] {};
\draw ( 94 , 71.3867 ) node[point] {};
\draw ( 170 , 47.9009 ) node[point] {};
\draw ( 189 , 45.0751 ) node[point] {};
\draw ( 230 , 45.9237 ) node[point] {};
\draw ( 164 , 49.6388 ) node[point] {};
\draw ( 168 , 45.4919 ) node[point] {};
\draw ( 134 , 69.848 ) node[point] {};
\draw ( 195 , 58.2504 ) node[point] {};
\draw ( 283 , 42.1176 ) node[point] {};
\draw ( 224 , 48.151 ) node[point] {};
\draw ( 236 , 45.2034 ) node[point] {};
\draw ( 161 , 54.8698 ) node[point] {};
\draw ( 135 , 58.2006 ) node[point] {};
\draw ( 213 , 44.0319 ) node[point] {};
\draw ( 318 , 51.1469 ) node[point] {};
\draw ( 146 , 59.1576 ) node[point] {};
\draw ( 199 , 47.6715 ) node[point] {};
\draw ( 292 , 45.0569 ) node[point] {};
\draw ( 201 , 45.2035 ) node[point] {};
\draw ( 205 , 49.9633 ) node[point] {};
\draw ( 114 , 69.2403 ) node[point] {};
\draw ( 195 , 48.5761 ) node[point] {};
\draw ( 116 , 50.9864 ) node[point] {};
\draw ( 255 , 43.8532 ) node[point] {};
\draw ( 219 , 50.6584 ) node[point] {};
\draw ( 211 , 46.3759 ) node[point] {};
\draw ( 164 , 47.0702 ) node[point] {};
\draw ( 140 , 52.38 ) node[point] {};
\draw ( 196 , 48.4148 ) node[point] {};
\draw ( 167 , 45.8675 ) node[point] {};
\draw ( 193 , 61.8254 ) node[point] {};
\draw ( 209 , 46.3686 ) node[point] {};
\draw ( 147 , 49.3637 ) node[point] {};
\draw ( 267 , 48.2949 ) node[point] {};
\draw ( 197 , 55.36 ) node[point] {};
\draw ( 251 , 50.9816 ) node[point] {};
\draw ( 281 , 43.9633 ) node[point] {};
\draw ( 366 , 45.6828 ) node[point] {};
\draw ( 258 , 53.6503 ) node[point] {};
\draw ( 367 , 47.6225 ) node[point] {};
\draw ( 96 , 76.3985 ) node[point] {};
\draw ( 153 , 46.4887 ) node[point] {};
\draw ( 141 , 59.2959 ) node[point] {};
\draw ( 215 , 48.9385 ) node[point] {};
\draw ( 137 , 54.6763 ) node[point] {};
\draw ( 144 , 52.7405 ) node[point] {};
\draw ( 142 , 51.8529 ) node[point] {};
\draw ( 214 , 52.9032 ) node[point] {};
\draw ( 193 , 50.2746 ) node[point] {};
\draw ( 207 , 52.9246 ) node[point] {};
\draw ( 210 , 47.3674 ) node[point] {};
\draw ( 169 , 64.7295 ) node[point] {};
\draw ( 300 , 46.1753 ) node[point] {};
\draw ( 329 , 47.4658 ) node[point] {};
\draw ( 170 , 60.0411 ) node[point] {};
\draw ( 196 , 45.7491 ) node[point] {};
\draw ( 164 , 53.9973 ) node[point] {};
\draw ( 184 , 48.4807 ) node[point] {};
\draw ( 124 , 56.8534 ) node[point] {};
\draw ( 224 , 46.5948 ) node[point] {};
\draw ( 145 , 54.0822 ) node[point] {};
\draw ( 194 , 47.693 ) node[point] {};
\draw ( 145 , 60.5412 ) node[point] {};
\draw ( 232 , 44.2193 ) node[point] {};
\draw ( 225 , 46.462 ) node[point] {};
\draw ( 134 , 55.8869 ) node[point] {};
\draw ( 320 , 47.8724 ) node[point] {};
\draw ( 209 , 72.6169 ) node[point] {};
\draw ( 242 , 72.8951 ) node[point] {};
\draw ( 213 , 47.5302 ) node[point] {};
\draw ( 157 , 48.9879 ) node[point] {};
\draw ( 190 , 45.9127 ) node[point] {};
\draw ( 219 , 55.9105 ) node[point] {};
\draw ( 224 , 45.7364 ) node[point] {};
\draw ( 173 , 51.9843 ) node[point] {};
\draw ( 182 , 50.0225 ) node[point] {};
\draw ( 184 , 44.7014 ) node[point] {};
\draw ( 309 , 45.4466 ) node[point] {};
\draw ( 184 , 45.9215 ) node[point] {};
\draw ( 170 , 50.6042 ) node[point] {};
\draw ( 152 , 62.5796 ) node[point] {};
\draw ( 248 , 48.1275 ) node[point] {};
\draw ( 123 , 67.1584 ) node[point] {};
\draw ( 191 , 49.4728 ) node[point] {};
\draw ( 199 , 52.5016 ) node[point] {};
\draw ( 247 , 45.1326 ) node[point] {};
\draw ( 154 , 48.7584 ) node[point] {};
\draw ( 228 , 48.2316 ) node[point] {};
\draw ( 189 , 46.634 ) node[point] {};
\draw ( 147 , 45.5098 ) node[point] {};
\draw ( 355 , 45.3013 ) node[point] {};
\draw ( 81 , 63.9018 ) node[point] {};
\draw ( 142 , 59.7901 ) node[point] {};
\draw ( 350 , 44.9771 ) node[point] {};
\draw ( 182 , 44.9509 ) node[point] {};
\draw ( 104 , 64.7293 ) node[point] {};
\draw ( 114 , 56.0192 ) node[point] {};
\draw ( 110 , 50.189 ) node[point] {};
\draw ( 211 , 51.4738 ) node[point] {};
\draw ( 210 , 45.7106 ) node[point] {};
\draw ( 222 , 44.2197 ) node[point] {};
\draw ( 198 , 51.4202 ) node[point] {};
\draw ( 144 , 67.7661 ) node[point] {};
\draw ( 153 , 59.2436 ) node[point] {};
\draw ( 170 , 47.0186 ) node[point] {};
\draw ( 253 , 43.5369 ) node[point] {};
\draw ( 53 , 73.5874 ) node[point] {};
\draw ( 306 , 40.9389 ) node[point] {};
\draw ( 140 , 54.9507 ) node[point] {};
\draw ( 234 , 44.7237 ) node[point] {};
\draw ( 163 , 46.1535 ) node[point] {};
\draw ( 96 , 51.6494 ) node[point] {};
\draw ( 183 , 45.6445 ) node[point] {};
\draw ( 211 , 51.2259 ) node[point] {};
\draw ( 239 , 45.7769 ) node[point] {};
\draw ( 232 , 42.954 ) node[point] {};
\draw ( 140 , 53.1964 ) node[point] {};
\draw ( 233 , 46.9611 ) node[point] {};
\draw ( 110 , 65.7 ) node[point] {};
\draw ( 112 , 70.413 ) node[point] {};
\draw ( 193 , 50.7249 ) node[point] {};
\draw ( 212 , 47.8935 ) node[point] {};
\draw ( 163 , 83.4857 ) node[point] {};
\draw ( 217 , 46.9793 ) node[point] {};
\draw ( 181 , 47.7142 ) node[point] {};
\draw ( 211 , 50.3815 ) node[point] {};
\draw ( 110 , 53.6649 ) node[point] {};
\draw ( 206 , 47.6405 ) node[point] {};
\draw ( 128 , 53.0571 ) node[point] {};
\draw ( 210 , 44.7534 ) node[point] {};
\draw ( 201 , 54.071 ) node[point] {};
\draw ( 552 , 41.2953 ) node[point] {};
\draw ( 260 , 48.6943 ) node[point] {};
\draw ( 143 , 48.5291 ) node[point] {};
\draw ( 174 , 52.9591 ) node[point] {};
\draw ( 200 , 50.4394 ) node[point] {};
\draw ( 180 , 48.3456 ) node[point] {};
\draw ( 254 , 45.4731 ) node[point] {};
\draw ( 208 , 54.7729 ) node[point] {};
\draw ( 195 , 44.4094 ) node[point] {};
\draw ( 174 , 63.1267 ) node[point] {};
\draw ( 171 , 46.9844 ) node[point] {};
\draw ( 272 , 44.6543 ) node[point] {};
\draw ( 113 , 50.2384 ) node[point] {};
\draw ( 211 , 50.7822 ) node[point] {};
\draw ( 165 , 50.2302 ) node[point] {};
\draw ( 244 , 54.0123 ) node[point] {};
\draw ( 177 , 48.0744 ) node[point] {};
\draw ( 303 , 46.3875 ) node[point] {};
\draw ( 190 , 60.622 ) node[point] {};
\draw ( 221 , 50.0351 ) node[point] {};
\draw ( 125 , 57.4543 ) node[point] {};
\draw ( 115 , 47.8144 ) node[point] {};
\draw ( 191 , 45.4553 ) node[point] {};
\draw ( 268 , 45.6355 ) node[point] {};
\draw ( 162 , 53.5202 ) node[point] {};
\draw ( 186 , 45.9425 ) node[point] {};
\draw ( 211 , 44.7049 ) node[point] {};

==> macros/fmnist-remote-local.tex <==
\draw ( 170 , 47 ) node[point] {};
\draw ( 185 , 38 ) node[point] {};
\draw ( 112 , 20 ) node[point] {};
\draw ( 145 , 12 ) node[point] {};
\draw ( 220 , 28 ) node[point] {};
\draw ( 312 , 21 ) node[point] {};
\draw ( 171 , 28 ) node[point] {};
\draw ( 225 , 36 ) node[point] {};
\draw ( 124 , 35 ) node[point] {};
\draw ( 189 , 29 ) node[point] {};
\draw ( 200 , 42 ) node[point] {};
\draw ( 161 , 16 ) node[point] {};
\draw ( 145 , 18 ) node[point] {};
\draw ( 165 , 26 ) node[point] {};
\draw ( 150 , 35 ) node[point] {};
\draw ( 117 , 25 ) node[point] {};
\draw ( 218 , 30 ) node[point] {};
\draw ( 278 , 45 ) node[point] {};
\draw ( 112 , 28 ) node[point] {};
\draw ( 155 , 25 ) node[point] {};
\draw ( 95 , 13 ) node[point] {};
\draw ( 285 , 51 ) node[point] {};
\draw ( 249 , 23 ) node[point] {};
\draw ( 226 , 47 ) node[point] {};
\draw ( 157 , 21 ) node[point] {};
\draw ( 134 , 17 ) node[point] {};
\draw ( 240 , 34 ) node[point] {};
\draw ( 157 , 25 ) node[point] {};
\draw ( 152 , 27 ) node[point] {};
\draw ( 177 , 18 ) node[point] {};
\draw ( 188 , 45 ) node[point] {};
\draw ( 109 , 18 ) node[point] {};
\draw ( 152 , 28 ) node[point] {};
\draw ( 190 , 21 ) node[point] {};
\draw ( 136 , 29 ) node[point] {};
\draw ( 100 , 15 ) node[point] {};
\draw ( 130 , 41 ) node[point] {};
\draw ( 266 , 30 ) node[point] {};
\draw ( 254 , 47 ) node[point] {};
\draw ( 112 , 32 ) node[point] {};
\draw ( 159 , 11 ) node[point] {};
\draw ( 161 , 14 ) node[point] {};
\draw ( 199 , 21 ) node[point] {};
\draw ( 198 , 24 ) node[point] {};
\draw ( 155 , 23 ) node[point] {};
\draw ( 176 , 55 ) node[point] {};
\draw ( 166 , 48 ) node[point] {};
\draw ( 194 , 41 ) node[point] {};
\draw ( 154 , 12 ) node[point] {};
\draw ( 110 , 12 ) node[point] {};
\draw ( 191 , 46 ) node[point] {};
\draw ( 166 , 28 ) node[point] {};
\draw ( 109 , 19 ) node[point] {};
\draw ( 159 , 28 ) node[point] {};
\draw ( 12 , 39 ) node[point] {};
\draw ( 148 , 25 ) node[point] {};
\draw ( 200 , 50 ) node[point] {};
\draw ( 260 , 35 ) node[point] {};
\draw ( 91 , 23 ) node[point] {};
\draw ( 128 , 31 ) node[point] {};
\draw ( 167 , 23 ) node[point] {};
\draw ( 130 , 18 ) node[point] {};
\draw ( 108 , 25 ) node[point] {};
\draw ( 151 , 32 ) node[point] {};
\draw ( 201 , 44 ) node[point] {};
\draw ( 195 , 19 ) node[point] {};
\draw ( 86 , 18 ) node[point] {};
\draw ( 122 , 16 ) node[point] {};
\draw ( 182 , 53 ) node[point] {};
\draw ( 150 , 38 ) node[point] {};
\draw ( 167 , 33 ) node[point] {};
\draw ( 149 , 39 ) node[point] {};
\draw ( 137 , 30 ) node[point] {};
\draw ( 194 , 33 ) node[point] {};
\draw ( 219 , 36 ) node[point] {};
\draw ( 141 , 36 ) node[point] {};
\draw ( 214 , 67 ) node[point] {};
\draw ( 187 , 13 ) node[point] {};
\draw ( 91 , 16 ) node[point] {};
\draw ( 156 , 20 ) node[point] {};
\draw ( 118 , 15 ) node[point] {};
\draw ( 251 , 35 ) node[point] {};
\draw ( 137 , 25 ) node[point] {};
\draw ( 122 , 13 ) node[point] {};
\draw ( 202 , 72 ) node[point] {};
\draw ( 120 , 21 ) node[point] {};
\draw ( 233 , 13 ) node[point] {};
\draw ( 220 , 22 ) node[point] {};
\draw ( 127 , 17 ) node[point] {};
\draw ( 284 , 60 ) node[point] {};
\draw ( 143 , 11 ) node[point] {};
\draw ( 161 , 17 ) node[point] {};
\draw ( 185 , 30 ) node[point] {};
\draw ( 356 , 59 ) node[point] {};
\draw ( 246 , 59 ) node[point] {};
\draw ( 265 , 23 ) node[point] {};
\draw ( 140 , 21 ) node[point] {};
\draw ( 108 , 12 ) node[point] {};
\draw ( 101 , 25 ) node[point] {};
\draw ( 120 , 9 ) node[point] {};
\draw ( 168 , 15 ) node[point] {};
\draw ( 241 , 58 ) node[point] {};
\draw ( 193 , 20 ) node[point] {};
\draw ( 124 , 33 ) node[point] {};
\draw ( 87 , 23 ) node[point] {};
\draw ( 139 , 13 ) node[point] {};
\draw ( 129 , 0 ) node[point] {};
\draw ( 122 , 16 ) node[point] {};
\draw ( 155 , 26 ) node[point] {};
\draw ( 158 , 15 ) node[point] {};
\draw ( 139 , 34 ) node[point] {};
\draw ( 146 , 46 ) node[point] {};
\draw ( 186 , 31 ) node[point] {};
\draw ( 163 , 44 ) node[point] {};
\draw ( 104 , 22 ) node[point] {};
\draw ( 160 , 27 ) node[point] {};
\draw ( 151 , 28 ) node[point] {};
\draw ( 218 , 30 ) node[point] {};
\draw ( 120 , 30 ) node[point] {};
\draw ( 194 , 41 ) node[point] {};
\draw ( 251 , 62 ) node[point] {};
\draw ( 143 , 55 ) node[point] {};
\draw ( 177 , 29 ) node[point] {};
\draw ( 81 , 13 ) node[point] {};
\draw ( 161 , 9 ) node[point] {};
\draw ( 171 , 18 ) node[point] {};
\draw ( 202 , 28 ) node[point] {};
\draw ( 148 , 16 ) node[point] {};
\draw ( 156 , 12 ) node[point] {};
\draw ( 108 , 26 ) node[point] {};
\draw ( 148 , 47 ) node[point] {};
\draw ( 252 , 31 ) node[point] {};
\draw ( 182 , 42 ) node[point] {};
\draw ( 192 , 44 ) node[point] {};
\draw ( 139 , 22 ) node[point] {};
\draw ( 110 , 25 ) node[point] {};
\draw ( 191 , 22 ) node[point] {};
\draw ( 245 , 73 ) node[point] {};
\draw ( 116 , 30 ) node[point] {};
\draw ( 167 , 32 ) node[point] {};
\draw ( 261 , 31 ) node[point] {};
\draw ( 176 , 25 ) node[point] {};
\draw ( 173 , 32 ) node[point] {};
\draw ( 95 , 19 ) node[point] {};
\draw ( 179 , 16 ) node[point] {};
\draw ( 106 , 10 ) node[point] {};
\draw ( 221 , 34 ) node[point] {};
\draw ( 185 , 34 ) node[point] {};
\draw ( 193 , 18 ) node[point] {};
\draw ( 151 , 13 ) node[point] {};
\draw ( 117 , 23 ) node[point] {};
\draw ( 159 , 37 ) node[point] {};
\draw ( 149 , 18 ) node[point] {};
\draw ( 144 , 49 ) node[point] {};
\draw ( 184 , 25 ) node[point] {};
\draw ( 131 , 16 ) node[point] {};
\draw ( 238 , 29 ) node[point] {};
\draw ( 160 , 37 ) node[point] {};
\draw ( 214 , 37 ) node[point] {};
\draw ( 251 , 30 ) node[point] {};
\draw ( 308 , 58 ) node[point] {};
\draw ( 223 , 35 ) node[point] {};
\draw ( 298 , 69 ) node[point] {};
\draw ( 75 , 21 ) node[point] {};
\draw ( 139 , 14 ) node[point] {};
\draw ( 110 , 31 ) node[point] {};
\draw ( 133 , 82 ) node[point] {};
\draw ( 114 , 23 ) node[point] {};
\draw ( 126 , 18 ) node[point] {};
\draw ( 127 , 15 ) node[point] {};
\draw ( 184 , 30 ) node[point] {};
\draw ( 178 , 15 ) node[point] {};
\draw ( 163 , 44 ) node[point] {};
\draw ( 184 , 26 ) node[point] {};
\draw ( 127 , 42 ) node[point] {};
\draw ( 260 , 40 ) node[point] {};
\draw ( 290 , 39 ) node[point] {};
\draw ( 138 , 32 ) node[point] {};
\draw ( 182 , 14 ) node[point] {};
\draw ( 130 , 34 ) node[point] {};
\draw ( 151 , 33 ) node[point] {};
\draw ( 103 , 21 ) node[point] {};
\draw ( 205 , 19 ) node[point] {};
\draw ( 112 , 33 ) node[point] {};
\draw ( 170 , 24 ) node[point] {};
\draw ( 96 , 49 ) node[point] {};
\draw ( 209 , 23 ) node[point] {};
\draw ( 199 , 26 ) node[point] {};
\draw ( 113 , 21 ) node[point] {};
\draw ( 235 , 85 ) node[point] {};
\draw ( 165 , 44 ) node[point] {};
\draw ( 168 , 74 ) node[point] {};
\draw ( 192 , 21 ) node[point] {};
\draw ( 146 , 11 ) node[point] {};
\draw ( 169 , 21 ) node[point] {};
\draw ( 187 , 32 ) node[point] {};
\draw ( 202 , 22 ) node[point] {};
\draw ( 144 , 29 ) node[point] {};
\draw ( 161 , 21 ) node[point] {};
\draw ( 175 , 9 ) node[point] {};
\draw ( 277 , 32 ) node[point] {};
\draw ( 166 , 18 ) node[point] {};
\draw ( 153 , 17 ) node[point] {};
\draw ( 128 , 24 ) node[point] {};
\draw ( 212 , 36 ) node[point] {};
\draw ( 97 , 26 ) node[point] {};
\draw ( 154 , 37 ) node[point] {};
\draw ( 162 , 37 ) node[point] {};
\draw ( 208 , 39 ) node[point] {};
\draw ( 141 , 13 ) node[point] {};
\draw ( 194 , 34 ) node[point] {};
\draw ( 176 , 13 ) node[point] {};
\draw ( 140 , 7 ) node[point] {};
\draw ( 293 , 62 ) node[point] {};
\draw ( 63 , 18 ) node[point] {};
\draw ( 120 , 22 ) node[point] {};
\draw ( 288 , 62 ) node[point] {};
\draw ( 166 , 16 ) node[point] {};
\draw ( 87 , 17 ) node[point] {};
\draw ( 101 , 13 ) node[point] {};
\draw ( 101 , 9 ) node[point] {};
\draw ( 166 , 45 ) node[point] {};
\draw ( 160 , 50 ) node[point] {};
\draw ( 200 , 22 ) node[point] {};
\draw ( 171 , 27 ) node[point] {};
\draw ( 115 , 29 ) node[point] {};
\draw ( 125 , 28 ) node[point] {};
\draw ( 152 , 18 ) node[point] {};
\draw ( 236 , 17 ) node[point] {};
\draw ( 46 , 7 ) node[point] {};
\draw ( 266 , 40 ) node[point] {};
\draw ( 123 , 17 ) node[point] {};
\draw ( 204 , 30 ) node[point] {};
\draw ( 152 , 11 ) node[point] {};
\draw ( 90 , 6 ) node[point] {};
\draw ( 166 , 17 ) node[point] {};
\draw ( 169 , 42 ) node[point] {};
\draw ( 197 , 42 ) node[point] {};
\draw ( 204 , 28 ) node[point] {};
\draw ( 126 , 14 ) node[point] {};
\draw ( 200 , 33 ) node[point] {};
\draw ( 99 , 11 ) node[point] {};
\draw ( 91 , 21 ) node[point] {};
\draw ( 145 , 48 ) node[point] {};
\draw ( 186 , 26 ) node[point] {};
\draw ( 136 , 27 ) node[point] {};
\draw ( 180 , 37 ) node[point] {};
\draw ( 164 , 17 ) node[point] {};
\draw ( 183 , 28 ) node[point] {};
\draw ( 97 , 13 ) node[point] {};
\draw ( 175 , 31 ) node[point] {};
\draw ( 121 , 7 ) node[point] {};
\draw ( 186 , 24 ) node[point] {};
\draw ( 165 , 36 ) node[point] {};
\draw ( 431 , 121 ) node[point] {};
\draw ( 224 , 36 ) node[point] {};
\draw ( 134 , 9 ) node[point] {};
\draw ( 150 , 24 ) node[point] {};
\draw ( 155 , 45 ) node[point] {};
\draw ( 162 , 18 ) node[point] {};
\draw ( 220 , 34 ) node[point] {};
\draw ( 158 , 50 ) node[point] {};
\draw ( 181 , 14 ) node[point] {};
\draw ( 143 , 31 ) node[point] {};
\draw ( 143 , 28 ) node[point] {};
\draw ( 252 , 20 ) node[point] {};
\draw ( 104 , 9 ) node[point] {};
\draw ( 171 , 40 ) node[point] {};
\draw ( 146 , 19 ) node[point] {};
\draw ( 193 , 51 ) node[point] {};
\draw ( 165 , 12 ) node[point] {};
\draw ( 266 , 37 ) node[point] {};
\draw ( 134 , 56 ) node[point] {};
\draw ( 189 , 32 ) node[point] {};
\draw ( 110 , 15 ) node[point] {};
\draw ( 106 , 9 ) node[point] {};
\draw ( 172 , 19 ) node[point] {};
\draw ( 234 , 34 ) node[point] {};
\draw ( 131 , 31 ) node[point] {};
\draw ( 165 , 21 ) node[point] {};
\draw ( 187 , 24 ) node[point] {};

==> macros/fmnist-sample.tex <==
\begin{tikzpicture}
    \begin{scope}
        \draw
        (0,-.15) node[anchor=south] {\textbf{\sffamily{Natural Sample}}}
        (0,0) node[anchor=north] {\includegraphics[width=.27\columnwidth]{figures/fmnist_77.png}};

        \node[anchor=north west] at (1.3,-.2) {%
            \begin{tabular}{lll}
                \textbf{Architecture}   & \textbf{Label}   & \textbf{Confidence}       \\
                \cmidrule(lr){1-3}
                Intel Coffee Lake       & Shirt            & \num{95.59}               \\
                (Local)                 &                  &                           \\
                \hphantom{Cascade Lake} & \hphantom{Shirt} & \hphantom{\num{50.00004}} \\
            \end{tabular}
        };
    \end{scope}

    \begin{scope}[yshift=-2.85cm]
        \draw
        (0,-.15) node[anchor=south] {\textbf{\sffamily{Boundary Sample}}}
        (0,0) node[anchor=north] {\includegraphics[width=.27\columnwidth]{figures/fmnist_77_boundary.png}};


        \node[anchor=north west] at (1.3,0.6) {%
            \begin{tabular}{lll}
                \textbf{Architecture} & \textbf{Label} & \textbf{Confidence} \\
                \cmidrule(lr){1-3}
                AMD Rome              & Shirt          & \num{50.00011}      \\
                Sandy Bridge          & Coat           & \num{49.99996}      \\
                Ivy Bridge            & Coat           & \num{49.99996}      \\
                Haswell               & Shirt          & \num{50.00008}      \\
                Broadwell             & Shirt          & \num{50.00008}      \\
                Skylake               & Shirt          & \num{50.00004}      \\
                Cascade Lake          & Shirt          & \num{50.00004}      \\
            \end{tabular}
        };
    \end{scope}
\end{tikzpicture}

==> macros/multiple.tex <==
\begin{tikzpicture}[y=6.5mm]
    \providecommand{\intersect}[2]{\coordinate (i#1#2) at (intersection of top#1--bottom#1 and top#2--bottom#2);}

    % coordinates for later
    \path
    (0,1.5) coordinate (top0)
    (-0.1,-1.5) coordinate (bottom0)
    (.4,1.5) coordinate (top1)
    (.5,-1.5) coordinate (bottom1)
    (.8,1.5) coordinate (top2)
    (.2,-1.5) coordinate (bottom2)
    (1.3,1.5) coordinate (top3)
    (.6,-1.5) coordinate (bottom3)
    ;
    \providecommand{\n}{3}

    % \intersect{0}{1}
    % \intersect{0}{2}
    % \intersect{0}{3}
    \intersect{1}{2}
    % \intersect{1}{3}
    % \intersect{2}{3}

    \begin{scope}[fill=uibkorange]
        \fill (top0) -- (bottom0) -- (bottom2) -- (i12) -- (top1) -- cycle;
    \end{scope}

    \begin{scope}[fill=uibkblue!30]
        \fill (top3) -- (top2) -- (i12) -- (bottom1) -- (bottom3) -- cycle;
    \end{scope}

    \scriptsize
    \foreach \i in {0,...,\n}
    \draw[thick] (bottom\i) -- (top\i) node[above] {$b_\i$};

    %border
    % \draw (-2,2) rectangle (2,-2);

    \begin{scope}[xshift=2.4cm,yshift=0.8cm]
        \normalsize
        \draw (0,0) rectangle +(8.3em,-10.5ex);

        \draw[fill=uibkorange]
        ++(.5em,-1ex) rectangle +(1em,-2.5ex) node[midway,right=3pt] {identifies $A_0$\Aq};
        \draw[fill=uibkblue!30]
        % ++(.1,-.42) rectangle +(.25,-.22) node[midway,right=3pt] {identifies $A_3$\Aq};
        ++(.5em,-4ex) rectangle +(1em,-2.5ex) node[midway,right=3pt] {identifies $A_3$\Aq};
        \draw
        % ++(.1,-.74) rectangle +(.25,-.22) node[midway,right=3pt] {not identifying\Aq};
        ++(.5em,-7ex) rectangle +(1em,-2.5ex) node[midway,right=3pt] {not identifying\Aq};
    \end{scope}

    \begin{scope}
        \normalsize
        \draw (-.8,-.3) node {class $u$};
        \draw (1.5,-.3) node {class $v$};
    \end{scope}
\end{tikzpicture}


==> macros/psnr-steps.tex <==
\draw ( 217 , 76.5652 ) node[circle,fill] {};
\draw ( 223 , 50.1427 ) node[circle,fill] {};
\draw ( 132 , 59.8902 ) node[circle,fill] {};
\draw ( 157 , 47.1678 ) node[circle,fill] {};
\draw ( 248 , 45.2003 ) node[circle,fill] {};
\draw ( 333 , 38.7077 ) node[circle,fill] {};
\draw ( 199 , 53.1914 ) node[circle,fill] {};
\draw ( 261 , 47.4723 ) node[circle,fill] {};
\draw ( 159 , 60.7156 ) node[circle,fill] {};
\draw ( 218 , 44.3839 ) node[circle,fill] {};
\draw ( 242 , 46.4544 ) node[circle,fill] {};
\draw ( 177 , 50.6814 ) node[circle,fill] {};
\draw ( 163 , 51.2102 ) node[circle,fill] {};
\draw ( 191 , 49.3961 ) node[circle,fill] {};
\draw ( 185 , 52.8068 ) node[circle,fill] {};
\draw ( 142 , 64.0334 ) node[circle,fill] {};
\draw ( 248 , 42.2909 ) node[circle,fill] {};
\draw ( 323 , 45.5184 ) node[circle,fill] {};
\draw ( 140 , 66.4358 ) node[circle,fill] {};
\draw ( 180 , 54.1341 ) node[circle,fill] {};
\draw ( 108 , 69.7568 ) node[circle,fill] {};
\draw ( 336 , 46.8434 ) node[circle,fill] {};
\draw ( 272 , 43.2224 ) node[circle,fill] {};
\draw ( 273 , 48.9443 ) node[circle,fill] {};
\draw ( 178 , 57.6517 ) node[circle,fill] {};
\draw ( 151 , 51.3822 ) node[circle,fill] {};
\draw ( 274 , 43.5035 ) node[circle,fill] {};
\draw ( 182 , 47.0297 ) node[circle,fill] {};
\draw ( 179 , 46.8771 ) node[circle,fill] {};
\draw ( 195 , 45.8262 ) node[circle,fill] {};
\draw ( 233 , 50.8802 ) node[circle,fill] {};
\draw ( 127 , 60.4316 ) node[circle,fill] {};
\draw ( 180 , 57.1245 ) node[circle,fill] {};
\draw ( 211 , 50.1619 ) node[circle,fill] {};
\draw ( 165 , 55.8013 ) node[circle,fill] {};
\draw ( 115 , 54.7418 ) node[circle,fill] {};
\draw ( 171 , 73.9312 ) node[circle,fill] {};
\draw ( 296 , 45.7748 ) node[circle,fill] {};
\draw ( 301 , 43.3952 ) node[circle,fill] {};
\draw ( 144 , 79.4904 ) node[circle,fill] {};
\draw ( 170 , 44.7307 ) node[circle,fill] {};
\draw ( 175 , 46.5449 ) node[circle,fill] {};
\draw ( 220 , 44.0693 ) node[circle,fill] {};
\draw ( 222 , 46.4838 ) node[circle,fill] {};
\draw ( 178 , 52.0851 ) node[circle,fill] {};
\draw ( 231 , 54.6307 ) node[circle,fill] {};
\draw ( 214 , 56.1595 ) node[circle,fill] {};
\draw ( 235 , 48.0683 ) node[circle,fill] {};
\draw ( 166 , 47.0833 ) node[circle,fill] {};
\draw ( 122 , 57.9542 ) node[circle,fill] {};
\draw ( 237 , 46.5395 ) node[circle,fill] {};
\draw ( 194 , 50.0604 ) node[circle,fill] {};
\draw ( 128 , 52.0955 ) node[circle,fill] {};
\draw ( 187 , 61.4086 ) node[circle,fill] {};
\draw ( 51 , 73.9806 ) node[circle,fill] {};
\draw ( 173 , 60.7448 ) node[circle,fill] {};
\draw ( 250 , 50.5188 ) node[circle,fill] {};
\draw ( 295 , 43.9842 ) node[circle,fill] {};
\draw ( 114 , 63.0773 ) node[circle,fill] {};
\draw ( 159 , 55.8911 ) node[circle,fill] {};
\draw ( 190 , 49.4389 ) node[circle,fill] {};
\draw ( 148 , 49.0641 ) node[circle,fill] {};
\draw ( 133 , 66.6732 ) node[circle,fill] {};
\draw ( 183 , 57.4101 ) node[circle,fill] {};
\draw ( 245 , 56.8081 ) node[circle,fill] {};
\draw ( 214 , 44.8112 ) node[circle,fill] {};
\draw ( 104 , 63.4008 ) node[circle,fill] {};
\draw ( 138 , 47.9222 ) node[circle,fill] {};
\draw ( 235 , 51.6452 ) node[circle,fill] {};
\draw ( 188 , 52.8968 ) node[circle,fill] {};
\draw ( 200 , 49.5571 ) node[circle,fill] {};
\draw ( 188 , 51.9244 ) node[circle,fill] {};
\draw ( 167 , 58.7756 ) node[circle,fill] {};
\draw ( 227 , 53.6055 ) node[circle,fill] {};
\draw ( 255 , 45.6439 ) node[circle,fill] {};
\draw ( 177 , 61.458 ) node[circle,fill] {};
\draw ( 281 , 51.9904 ) node[circle,fill] {};
\draw ( 200 , 44.9856 ) node[circle,fill] {};
\draw ( 107 , 52.2745 ) node[circle,fill] {};
\draw ( 176 , 52.5395 ) node[circle,fill] {};
\draw ( 133 , 60.3056 ) node[circle,fill] {};
\draw ( 286 , 46.9818 ) node[circle,fill] {};
\draw ( 162 , 50.319 ) node[circle,fill] {};
\draw ( 135 , 54.8467 ) node[circle,fill] {};
\draw ( 274 , 58.1613 ) node[circle,fill] {};
\draw ( 141 , 65.6293 ) node[circle,fill] {};
\draw ( 246 , 40.9946 ) node[circle,fill] {};
\draw ( 242 , 43.3998 ) node[circle,fill] {};
\draw ( 144 , 47.4712 ) node[circle,fill] {};
\draw ( 344 , 43.9638 ) node[circle,fill] {};
\draw ( 154 , 49.657 ) node[circle,fill] {};
\draw ( 178 , 47.1334 ) node[circle,fill] {};
\draw ( 215 , 47.6799 ) node[circle,fill] {};
\draw ( 415 , 43.7681 ) node[circle,fill] {};
\draw ( 305 , 46.2421 ) node[circle,fill] {};
\draw ( 288 , 43.606 ) node[circle,fill] {};
\draw ( 161 , 54.0802 ) node[circle,fill] {};
\draw ( 120 , 56.9952 ) node[circle,fill] {};
\draw ( 126 , 58.3643 ) node[circle,fill] {};
\draw ( 129 , 49.7777 ) node[circle,fill] {};
\draw ( 183 , 45.6942 ) node[circle,fill] {};
\draw ( 299 , 42.3819 ) node[circle,fill] {};
\draw ( 213 , 44.7405 ) node[circle,fill] {};
\draw ( 157 , 65.7363 ) node[circle,fill] {};
\draw ( 110 , 70.933 ) node[circle,fill] {};
\draw ( 152 , 49.1328 ) node[circle,fill] {};
\draw ( 129 , 63.8299 ) node[circle,fill] {};
\draw ( 138 , 55.6075 ) node[circle,fill] {};
\draw ( 181 , 49.9182 ) node[circle,fill] {};
\draw ( 173 , 50.7636 ) node[circle,fill] {};
\draw ( 173 , 58.5922 ) node[circle,fill] {};
\draw ( 192 , 56.0561 ) node[circle,fill] {};
\draw ( 217 , 53.6257 ) node[circle,fill] {};
\draw ( 207 , 51.9033 ) node[circle,fill] {};
\draw ( 126 , 60.5852 ) node[circle,fill] {};
\draw ( 187 , 52.1248 ) node[circle,fill] {};
\draw ( 179 , 50.7349 ) node[circle,fill] {};
\draw ( 248 , 43.3251 ) node[circle,fill] {};
\draw ( 150 , 83.0411 ) node[circle,fill] {};
\draw ( 235 , 49.3372 ) node[circle,fill] {};
\draw ( 313 , 57.3379 ) node[circle,fill] {};
\draw ( 198 , 52.1374 ) node[circle,fill] {};
\draw ( 206 , 57.7395 ) node[circle,fill] {};
\draw ( 94 , 71.3867 ) node[circle,fill] {};
\draw ( 170 , 47.9009 ) node[circle,fill] {};
\draw ( 189 , 45.0751 ) node[circle,fill] {};
\draw ( 230 , 45.9237 ) node[circle,fill] {};
\draw ( 164 , 49.6388 ) node[circle,fill] {};
\draw ( 168 , 45.4919 ) node[circle,fill] {};
\draw ( 134 , 69.848 ) node[circle,fill] {};
\draw ( 195 , 58.2504 ) node[circle,fill] {};
\draw ( 283 , 42.1176 ) node[circle,fill] {};
\draw ( 224 , 48.151 ) node[circle,fill] {};
\draw ( 236 , 45.2034 ) node[circle,fill] {};
\draw ( 161 , 54.8698 ) node[circle,fill] {};
\draw ( 135 , 58.2006 ) node[circle,fill] {};
\draw ( 213 , 44.0319 ) node[circle,fill] {};
\draw ( 318 , 51.1469 ) node[circle,fill] {};
\draw ( 146 , 59.1576 ) node[circle,fill] {};
\draw ( 199 , 47.6715 ) node[circle,fill] {};
\draw ( 292 , 45.0569 ) node[circle,fill] {};
\draw ( 201 , 45.2035 ) node[circle,fill] {};
\draw ( 205 , 49.9633 ) node[circle,fill] {};
\draw ( 1159 , 44.5422 ) node[circle,fill] {};
\draw ( 114 , 69.2403 ) node[circle,fill] {};
\draw ( 195 , 48.5761 ) node[circle,fill] {};
\draw ( 116 , 50.9864 ) node[circle,fill] {};
\draw ( 255 , 43.8532 ) node[circle,fill] {};
\draw ( 219 , 50.6584 ) node[circle,fill] {};
\draw ( 211 , 46.3759 ) node[circle,fill] {};
\draw ( 164 , 47.0702 ) node[circle,fill] {};
\draw ( 140 , 52.38 ) node[circle,fill] {};
\draw ( 196 , 48.4148 ) node[circle,fill] {};
\draw ( 167 , 45.8675 ) node[circle,fill] {};
\draw ( 193 , 61.8254 ) node[circle,fill] {};
\draw ( 209 , 46.3686 ) node[circle,fill] {};
\draw ( 147 , 49.3637 ) node[circle,fill] {};
\draw ( 267 , 48.2949 ) node[circle,fill] {};
\draw ( 197 , 55.36 ) node[circle,fill] {};
\draw ( 251 , 50.9816 ) node[circle,fill] {};
\draw ( 281 , 43.9633 ) node[circle,fill] {};
\draw ( 366 , 45.6828 ) node[circle,fill] {};
\draw ( 258 , 53.6503 ) node[circle,fill] {};
\draw ( 367 , 47.6225 ) node[circle,fill] {};
\draw ( 96 , 76.3985 ) node[circle,fill] {};
\draw ( 153 , 46.4887 ) node[circle,fill] {};
\draw ( 141 , 59.2959 ) node[circle,fill] {};
\draw ( 215 , 48.9385 ) node[circle,fill] {};
\draw ( 137 , 54.6763 ) node[circle,fill] {};
\draw ( 144 , 52.7405 ) node[circle,fill] {};
\draw ( 142 , 51.8529 ) node[circle,fill] {};
\draw ( 214 , 52.9032 ) node[circle,fill] {};
\draw ( 193 , 50.2746 ) node[circle,fill] {};
\draw ( 207 , 52.9246 ) node[circle,fill] {};
\draw ( 210 , 47.3674 ) node[circle,fill] {};
\draw ( 169 , 64.7295 ) node[circle,fill] {};
\draw ( 300 , 46.1753 ) node[circle,fill] {};
\draw ( 329 , 47.4658 ) node[circle,fill] {};
\draw ( 170 , 60.0411 ) node[circle,fill] {};
\draw ( 196 , 45.7491 ) node[circle,fill] {};
\draw ( 164 , 53.9973 ) node[circle,fill] {};
\draw ( 184 , 48.4807 ) node[circle,fill] {};
\draw ( 124 , 56.8534 ) node[circle,fill] {};
\draw ( 224 , 46.5948 ) node[circle,fill] {};
\draw ( 145 , 54.0822 ) node[circle,fill] {};
\draw ( 194 , 47.693 ) node[circle,fill] {};
\draw ( 145 , 60.5412 ) node[circle,fill] {};
\draw ( 232 , 44.2193 ) node[circle,fill] {};
\draw ( 225 , 46.462 ) node[circle,fill] {};
\draw ( 134 , 55.8869 ) node[circle,fill] {};
\draw ( 320 , 47.8724 ) node[circle,fill] {};
\draw ( 209 , 72.6169 ) node[circle,fill] {};
\draw ( 242 , 72.8951 ) node[circle,fill] {};
\draw ( 213 , 47.5302 ) node[circle,fill] {};
\draw ( 157 , 48.9879 ) node[circle,fill] {};
\draw ( 190 , 45.9127 ) node[circle,fill] {};
\draw ( 219 , 55.9105 ) node[circle,fill] {};
\draw ( 224 , 45.7364 ) node[circle,fill] {};
\draw ( 173 , 51.9843 ) node[circle,fill] {};
\draw ( 182 , 50.0225 ) node[circle,fill] {};
\draw ( 184 , 44.7014 ) node[circle,fill] {};
\draw ( 309 , 45.4466 ) node[circle,fill] {};
\draw ( 184 , 45.9215 ) node[circle,fill] {};
\draw ( 170 , 50.6042 ) node[circle,fill] {};
\draw ( 152 , 62.5796 ) node[circle,fill] {};
\draw ( 248 , 48.1275 ) node[circle,fill] {};
\draw ( 123 , 67.1584 ) node[circle,fill] {};
\draw ( 191 , 49.4728 ) node[circle,fill] {};
\draw ( 199 , 52.5016 ) node[circle,fill] {};
\draw ( 247 , 45.1326 ) node[circle,fill] {};
\draw ( 154 , 48.7584 ) node[circle,fill] {};
\draw ( 228 , 48.2316 ) node[circle,fill] {};
\draw ( 189 , 46.634 ) node[circle,fill] {};
\draw ( 147 , 45.5098 ) node[circle,fill] {};
\draw ( 355 , 45.3013 ) node[circle,fill] {};
\draw ( 81 , 63.9018 ) node[circle,fill] {};
\draw ( 142 , 59.7901 ) node[circle,fill] {};
\draw ( 350 , 44.9771 ) node[circle,fill] {};
\draw ( 182 , 44.9509 ) node[circle,fill] {};
\draw ( 104 , 64.7293 ) node[circle,fill] {};
\draw ( 114 , 56.0192 ) node[circle,fill] {};
\draw ( 110 , 50.189 ) node[circle,fill] {};
\draw ( 211 , 51.4738 ) node[circle,fill] {};
\draw ( 210 , 45.7106 ) node[circle,fill] {};
\draw ( 222 , 44.2197 ) node[circle,fill] {};
\draw ( 198 , 51.4202 ) node[circle,fill] {};
\draw ( 144 , 67.7661 ) node[circle,fill] {};
\draw ( 153 , 59.2436 ) node[circle,fill] {};
\draw ( 170 , 47.0186 ) node[circle,fill] {};
\draw ( 253 , 43.5369 ) node[circle,fill] {};
\draw ( 53 , 73.5874 ) node[circle,fill] {};
\draw ( 306 , 40.9389 ) node[circle,fill] {};
\draw ( 140 , 54.9507 ) node[circle,fill] {};
\draw ( 234 , 44.7237 ) node[circle,fill] {};
\draw ( 163 , 46.1535 ) node[circle,fill] {};
\draw ( 96 , 51.6494 ) node[circle,fill] {};
\draw ( 183 , 45.6445 ) node[circle,fill] {};
\draw ( 211 , 51.2259 ) node[circle,fill] {};
\draw ( 239 , 45.7769 ) node[circle,fill] {};
\draw ( 232 , 42.954 ) node[circle,fill] {};
\draw ( 140 , 53.1964 ) node[circle,fill] {};
\draw ( 233 , 46.9611 ) node[circle,fill] {};
\draw ( 110 , 65.7 ) node[circle,fill] {};
\draw ( 112 , 70.413 ) node[circle,fill] {};
\draw ( 193 , 50.7249 ) node[circle,fill] {};
\draw ( 212 , 47.8935 ) node[circle,fill] {};
\draw ( 163 , 83.4857 ) node[circle,fill] {};
\draw ( 217 , 46.9793 ) node[circle,fill] {};
\draw ( 181 , 47.7142 ) node[circle,fill] {};
\draw ( 211 , 50.3815 ) node[circle,fill] {};
\draw ( 110 , 53.6649 ) node[circle,fill] {};
\draw ( 206 , 47.6405 ) node[circle,fill] {};
\draw ( 128 , 53.0571 ) node[circle,fill] {};
\draw ( 210 , 44.7534 ) node[circle,fill] {};
\draw ( 201 , 54.071 ) node[circle,fill] {};
\draw ( 552 , 41.2953 ) node[circle,fill] {};
\draw ( 260 , 48.6943 ) node[circle,fill] {};
\draw ( 143 , 48.5291 ) node[circle,fill] {};
\draw ( 174 , 52.9591 ) node[circle,fill] {};
\draw ( 200 , 50.4394 ) node[circle,fill] {};
\draw ( 180 , 48.3456 ) node[circle,fill] {};
\draw ( 254 , 45.4731 ) node[circle,fill] {};
\draw ( 208 , 54.7729 ) node[circle,fill] {};
\draw ( 195 , 44.4094 ) node[circle,fill] {};
\draw ( 174 , 63.1267 ) node[circle,fill] {};
\draw ( 171 , 46.9844 ) node[circle,fill] {};
\draw ( 272 , 44.6543 ) node[circle,fill] {};
\draw ( 113 , 50.2384 ) node[circle,fill] {};
\draw ( 211 , 50.7822 ) node[circle,fill] {};
\draw ( 165 , 50.2302 ) node[circle,fill] {};
\draw ( 244 , 54.0123 ) node[circle,fill] {};
\draw ( 177 , 48.0744 ) node[circle,fill] {};
\draw ( 303 , 46.3875 ) node[circle,fill] {};
\draw ( 190 , 60.622 ) node[circle,fill] {};
\draw ( 221 , 50.0351 ) node[circle,fill] {};
\draw ( 125 , 57.4543 ) node[circle,fill] {};
\draw ( 115 , 47.8144 ) node[circle,fill] {};
\draw ( 191 , 45.4553 ) node[circle,fill] {};
\draw ( 268 , 45.6355 ) node[circle,fill] {};
\draw ( 162 , 53.5202 ) node[circle,fill] {};
\draw ( 186 , 45.9425 ) node[circle,fill] {};
\draw ( 211 , 44.7049 ) node[circle,fill] {};

==> macros/step-distributions.tex <==
\providecommand{\boxplot}{%
    \draw[dashed] (0,\lowerwhisker) -- (0,\upperwhisker);
    \draw
    (0,\lowerwhisker) +(-.3,0) -- +(.3,0)
    (0,\upperwhisker) +(-.3,0) -- +(.3,0);

    \foreach \o in \outliers
    \draw (0,\o) node[point] {};

    \draw[fill=uibkblue!15] (-.1,\qone) rectangle (.1,\qthree);
    \draw[thick] (-.1,\median) -- (.1,\median);
}

\begin{scope}
    \input{generated/fmnist-local-steps.tex}
    \boxplot{}
    \draw (0,-20) node [below, align=center] {\textbf{FMNIST}\\\local};
\end{scope}

\begin{scope}[xshift=1.5cm]
    \input{generated/fmnist-remote-steps.tex}
    \boxplot{}
    \draw (0,-20) node [below, align=center] {\textbf{FMNIST}\\\remote};
\end{scope}

\begin{scope}[xshift=3cm]
    \input{generated/cifar-local-steps.tex}
    \boxplot{}
    \draw (0,-20) node [below, align=center] {\textbf{CIFAR10}\\\local};
\end{scope}

\begin{scope}[xshift=4.5cm]
    \input{generated/cifar-remote-steps.tex}
    \boxplot{}
    \draw (0,-20) node [below, align=center] {\textbf{CIFAR10}\\\remote};
\end{scope}

\begin{scope}[xshift=-1cm]
    \draw[->,thin] (0,0) -- (0,550);
    \foreach \y in {0,100,...,500} {%
        \draw ($(0,\y) + (2pt,0)$) -- ($(0,\y) + (-2pt,0)$) node [left] {$\y$};
    }
\end{scope}


==> macros/steps.tex <==
\begin{tikzpicture}
    \providecommand{\psnrx}{.039mm}
    \providecommand{\psnry}{.58mm}
    \providecommand{\stepx}{.058mm}
    \providecommand{\stepy}{.064mm}

    \begin{scope}[x=\psnrx,y=\psnry]
        \begin{scope}
            \clip(0,35) rectangle (900,90);
            \input{macros/fmnist-psnr-steps.tex}
            \draw[uibkorange,thick] (-500, 99.83) -- (900, 4.02);
        \end{scope}

        \draw[->,thin] (0,35) -- (900,35) node[midway, below=7pt] {\scriptsize Total Steps};
        \foreach \x in {0,100,...,800}
        \draw (\x,35) -- ++(0,-1) node[below] {\tiny \x};
        \draw[->,thin] (0,35) -- (0,90) coordinate[midway,left=14.5pt] (psnr);
        \node[rotate=90] at ($(psnr) - (10,0)$) {\scriptsize Total PSNR [db]};
        \foreach \y in {40,50,...,80}
        \draw (0,\y) -- ++(-2pt,0) node[left] {\tiny \y};
        \draw (450, 95) node {FMNIST};
    \end{scope}

    \begin{scope}[xshift=3.9cm,x=\psnrx,y=\psnry]
        \begin{scope}
            \clip(0,35) rectangle (900,90);
            \input{macros/cifar-psnr-steps.tex}
            \draw[uibkorange, thick] (-500,66.5) -- (900,57.03);
        \end{scope}

        \draw[->,thin] (0,35) -- (900,35) node[midway, below=7pt] {\scriptsize Total steps};
        \foreach \x in {0,100,...,800}
        \draw (\x,35) -- ++(0,-1) node[below] {\tiny \x};
        \draw[->,thin] (0,35) -- (0,90) coordinate[midway,left=14.5pt] (psnr);
        \node[rotate=90] at ($(psnr) - (10,0)$) {\scriptsize Total PSNR [db]};
        \foreach \y in {40,50,...,80}
        \draw (0,\y) -- ++(-2pt,0) node[left] {\tiny \y};
        \draw (450, 95) node {CIFAR10};
    \end{scope}

    \begin{scope}[yshift=-2cm,x=\stepx,y=\stepy]
        \begin{scope}
            \clip(0,0) rectangle (600, 550);
            \input{macros/fmnist-remote-local.tex}
            \draw[uibkorange, thick] (-500, -69.62) -- (500, 78.22);
        \end{scope}

        \draw[->,thin] (0,0) -- (600,0) node[midway, below=7pt] {\scriptsize Local steps};
        \foreach \x in {0,100,...,500}
        \draw (\x,0) -- ++(0,-9) node[below] {\tiny \x};
        \draw[->,thin] (0,0) -- (0,500) coordinate[midway,left=14.5pt] (remote);
        \node[rotate=90] at ($(remote) - (10,0)$) {\scriptsize Remote steps};
        \foreach \y in {0,100,...,400}
        \draw (0,\y) -- ++(-2pt,0) node[left=-1pt] {\tiny \y};
    \end{scope}

    \begin{scope}[xshift=3.9cm, yshift=-2cm,x=\stepx,y=\stepy]
        \begin{scope}
            \clip(0,0) rectangle (600, 550);
            \input{macros/cifar-remote-local.tex}
            \draw[uibkorange, thick] (-500, -332.47) -- (500, 416.13);
        \end{scope}

        \draw[->,thin] (0,0) -- (600,0) node[midway, below=7pt] {\scriptsize Local steps};
        \foreach \x in {0,100,...,500}
        \draw (\x,0) -- ++(0,-9) node[below] {\tiny \x};
        \draw[->,thin] (0,0) -- (0,500) coordinate[midway,left=14.5pt] (remote);
        \node[rotate=90] at ($(remote) - (10,0)$) {\scriptsize Remote steps};
        \foreach \y in {0,100,...,400}
        \draw (0,\y) -- ++(-2pt,0) node[left=-1pt] {\tiny \y};
    \end{scope}
\end{tikzpicture}
